Local Search for Fast Matrix Multiplication

Laderman discovered a scheme for computing the product of two 3x3 matrices using only 23 multiplications in 1976. Since then, some more such schemes were proposed, but it remains open how many there are and whether there exist schemes with fewer than 23 multiplications. In this paper we present two independent SAT-based methods for finding new schemes. Both methods allow computing a few hundred new schemes individually, and many thousands when combined. Local search SAT solvers outperform CDCL solvers consistently in this application.

==> plot.tex <==
\begin{tikzpicture}[gnuplot, scale=0.8]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Mar  5 17:40:13 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.664)--(1.470,0.664);
\draw[gp path] (11.947,0.664)--(11.857,0.664);
\draw[gp path] (1.380,0.830)--(1.560,0.830);
\draw[gp path] (11.947,0.830)--(11.767,0.830);
\node[gp node right] at (1.196,0.830) {$1$};
\draw[gp path] (1.380,1.347)--(1.470,1.347);
\draw[gp path] (11.947,1.347)--(11.857,1.347);
\draw[gp path] (1.380,2.031)--(1.470,2.031);
\draw[gp path] (11.947,2.031)--(11.857,2.031);
\draw[gp path] (1.380,2.381)--(1.470,2.381);
\draw[gp path] (11.947,2.381)--(11.857,2.381);
\draw[gp path] (1.380,2.547)--(1.560,2.547);
\draw[gp path] (11.947,2.547)--(11.767,2.547);
\node[gp node right] at (1.196,2.547) {$10$};
\draw[gp path] (1.380,3.064)--(1.470,3.064);
\draw[gp path] (11.947,3.064)--(11.857,3.064);
\draw[gp path] (1.380,3.747)--(1.470,3.747);
\draw[gp path] (11.947,3.747)--(11.857,3.747);
\draw[gp path] (1.380,4.098)--(1.470,4.098);
\draw[gp path] (11.947,4.098)--(11.857,4.098);
\draw[gp path] (1.380,4.264)--(1.560,4.264);
\draw[gp path] (11.947,4.264)--(11.767,4.264);
\node[gp node right] at (1.196,4.264) {$100$};
\draw[gp path] (1.380,4.781)--(1.470,4.781);
\draw[gp path] (11.947,4.781)--(11.857,4.781);
\draw[gp path] (1.380,5.464)--(1.470,5.464);
\draw[gp path] (11.947,5.464)--(11.857,5.464);
\draw[gp path] (1.380,5.815)--(1.470,5.815);
\draw[gp path] (11.947,5.815)--(11.857,5.815);
\draw[gp path] (1.380,5.981)--(1.560,5.981);
\draw[gp path] (11.947,5.981)--(11.767,5.981);
\node[gp node right] at (1.196,5.981) {$1000$};
\draw[gp path] (1.380,6.498)--(1.470,6.498);
\draw[gp path] (11.947,6.498)--(11.857,6.498);
\draw[gp path] (1.380,7.181)--(1.470,7.181);
\draw[gp path] (11.947,7.181)--(11.857,7.181);
\draw[gp path] (1.380,7.531)--(1.470,7.531);
\draw[gp path] (11.947,7.531)--(11.857,7.531);
\draw[gp path] (1.380,7.698)--(1.560,7.698);
\draw[gp path] (11.947,7.698)--(11.767,7.698);
\node[gp node right] at (1.196,7.698) {$10000$};
\draw[gp path] (1.380,8.215)--(1.470,8.215);
\draw[gp path] (11.947,8.215)--(11.857,8.215);
\draw[gp path] (1.380,0.616)--(1.380,0.796);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center] at (1.380,0.308) {$0$};
\draw[gp path] (2.437,0.616)--(2.437,0.796);
\draw[gp path] (2.437,8.381)--(2.437,8.201);
\node[gp node center] at (2.437,0.308) {$100$};
\draw[gp path] (3.493,0.616)--(3.493,0.796);
\draw[gp path] (3.493,8.381)--(3.493,8.201);
\node[gp node center] at (3.493,0.308) {$200$};
\draw[gp path] (4.550,0.616)--(4.550,0.796);
\draw[gp path] (4.550,8.381)--(4.550,8.201);
\node[gp node center] at (4.550,0.308) {$300$};
\draw[gp path] (5.607,0.616)--(5.607,0.796);
\draw[gp path] (5.607,8.381)--(5.607,8.201);
\node[gp node center] at (5.607,0.308) {$400$};
\draw[gp path] (6.664,0.616)--(6.664,0.796);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center] at (6.664,0.308) {$500$};
\draw[gp path] (7.720,0.616)--(7.720,0.796);
\draw[gp path] (7.720,8.381)--(7.720,8.201);
\node[gp node center] at (7.720,0.308) {$600$};
\draw[gp path] (8.777,0.616)--(8.777,0.796);
\draw[gp path] (8.777,8.381)--(8.777,8.201);
\node[gp node center] at (8.777,0.308) {$700$};
\draw[gp path] (9.834,0.616)--(9.834,0.796);
\draw[gp path] (9.834,8.381)--(9.834,8.201);
\node[gp node center] at (9.834,0.308) {$800$};
\draw[gp path] (10.890,0.616)--(10.890,0.796);
\draw[gp path] (10.890,8.381)--(10.890,8.201);
\node[gp node center] at (10.890,0.308) {$900$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$1000$};
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (3.872,8.047) {\scriptsize Streamlining};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.956,8.047)--(4.872,8.047);
\draw[gp path] (1.391,2.469)--(1.412,3.617)--(1.433,3.908)--(1.443,4.050)--(1.454,4.152)%
  --(1.465,4.264)--(1.486,4.394)--(1.507,4.551)--(1.539,4.669)--(1.549,4.707)--(1.560,4.743)%
  --(1.570,4.788)--(1.602,4.914)--(1.612,4.947)--(1.623,5.002)--(1.634,5.013)--(1.655,5.076)%
  --(1.676,5.127)--(1.697,5.177)--(1.760,5.296)--(1.771,5.314)--(1.782,5.322)--(1.803,5.352)%
  --(1.813,5.364)--(1.824,5.376)--(1.834,5.387)--(1.866,5.434)--(1.887,5.455)--(1.908,5.489)%
  --(1.919,5.498)--(1.961,5.553)--(1.972,5.566)--(1.982,5.575)--(1.993,5.577)--(2.035,5.601)%
  --(2.056,5.623)--(2.067,5.627)--(2.130,5.678)--(2.141,5.682)--(2.151,5.689)--(2.162,5.690)%
  --(2.183,5.711)--(2.194,5.717)--(2.225,5.739)--(2.278,5.769)--(2.299,5.775)--(2.310,5.782)%
  --(2.331,5.792)--(2.352,5.802)--(2.363,5.806)--(2.373,5.813)--(2.405,5.828)--(2.437,5.848)%
  --(2.553,5.898)--(2.606,5.918)--(2.627,5.924)--(2.637,5.928)--(2.648,5.935)--(2.659,5.936)%
  --(2.733,5.968)--(2.807,5.996)--(2.817,5.997)--(2.828,6.004)--(2.838,6.010)--(2.891,6.028)%
  --(2.902,6.036)--(2.923,6.040)--(2.933,6.043)--(2.954,6.049)--(2.965,6.052)--(2.997,6.065)%
  --(3.028,6.081)--(3.039,6.085)--(3.050,6.088)--(3.060,6.092)--(3.081,6.095)--(3.124,6.113)%
  --(3.145,6.124)--(3.155,6.127)--(3.166,6.130)--(3.187,6.135)--(3.198,6.138)--(3.208,6.141)%
  --(3.240,6.154)--(3.271,6.163)--(3.282,6.167)--(3.303,6.173)--(3.324,6.179)--(3.345,6.183)%
  --(3.356,6.187)--(3.377,6.194)--(3.388,6.196)--(3.409,6.200)--(3.419,6.201)--(3.430,6.206)%
  --(3.441,6.209)--(3.483,6.216)--(3.546,6.231)--(3.557,6.232)--(3.589,6.239)--(3.620,6.243)%
  --(3.631,6.247)--(3.673,6.252)--(3.684,6.256)--(3.694,6.258)--(3.705,6.262)--(3.715,6.262)%
  --(3.736,6.265)--(3.758,6.268)--(3.768,6.269)--(3.789,6.271)--(3.821,6.277)--(3.853,6.279)%
  --(3.863,6.279)--(3.874,6.281)--(3.884,6.282)--(3.927,6.285)--(3.958,6.290)--(3.979,6.292)%
  --(4.043,6.299)--(4.053,6.301)--(4.064,6.302)--(4.075,6.303)--(4.138,6.309)--(4.159,6.312)%
  --(4.180,6.313)--(4.191,6.317)--(4.201,6.319)--(4.223,6.323)--(4.233,6.324)--(4.360,6.347)%
  --(4.370,6.348)--(4.402,6.356)--(4.423,6.359)--(4.497,6.372)--(4.518,6.375)--(4.540,6.381)%
  --(4.571,6.384)--(4.635,6.393)--(4.687,6.403)--(4.740,6.410)--(4.751,6.412)--(4.772,6.417)%
  --(4.846,6.425)--(4.857,6.426)--(4.888,6.430)--(4.899,6.431)--(4.931,6.436)--(4.941,6.436)%
  --(4.952,6.438)--(4.962,6.439)--(4.973,6.441)--(4.994,6.444)--(5.026,6.450)--(5.100,6.458)%
  --(5.110,6.460)--(5.142,6.467)--(5.163,6.469)--(5.174,6.470)--(5.184,6.472)--(5.248,6.480)%
  --(5.258,6.482)--(5.279,6.487)--(5.300,6.491)--(5.311,6.491)--(5.353,6.500)--(5.364,6.501)%
  --(5.374,6.503)--(5.448,6.515)--(5.469,6.519)--(5.501,6.521)--(5.533,6.525)--(5.565,6.528)%
  --(5.596,6.537)--(5.607,6.537)--(5.617,6.539)--(5.639,6.542)--(5.649,6.544)--(5.670,6.545)%
  --(5.702,6.552)--(5.765,6.559)--(5.818,6.570)--(5.839,6.575)--(5.860,6.578)--(5.892,6.582)%
  --(5.913,6.584)--(5.945,6.588)--(5.966,6.591)--(5.977,6.594)--(5.998,6.597)--(6.029,6.601)%
  --(6.040,6.604)--(6.082,6.610)--(6.135,6.615)--(6.146,6.616)--(6.167,6.618)--(6.177,6.620)%
  --(6.209,6.622)--(6.220,6.624)--(6.230,6.625)--(6.241,6.628)--(6.262,6.629)--(6.273,6.631)%
  --(6.294,6.632)--(6.315,6.634)--(6.325,6.634)--(6.410,6.639)--(6.420,6.640)--(6.473,6.640)%
  --(6.516,6.642)--(6.537,6.644)--(6.558,6.646)--(6.621,6.649)--(6.664,6.650)--(6.716,6.651)%
  --(6.737,6.651)--(6.759,6.652)--(6.780,6.652)--(6.854,6.654)--(6.949,6.658)--(6.981,6.659)%
  --(6.991,6.659)--(7.002,6.659)--(7.054,6.661)--(7.065,6.661)--(7.076,6.662)--(7.086,6.663)%
  --(7.097,6.663)--(7.139,6.664)--(7.192,6.667)--(7.224,6.669)--(7.245,6.670)--(7.266,6.671)%
  --(7.298,6.675)--(7.308,6.675)--(7.319,6.676)--(7.329,6.676)--(7.350,6.676)--(7.361,6.677)%
  --(7.424,6.680)--(7.435,6.680)--(7.477,6.684)--(7.498,6.685)--(7.530,6.687)--(7.541,6.687)%
  --(7.562,6.688)--(7.583,6.689)--(7.646,6.691)--(7.667,6.692)--(7.699,6.695)--(7.710,6.696)%
  --(7.762,6.698)--(7.784,6.699)--(7.826,6.701)--(7.868,6.705)--(7.889,6.706)--(7.921,6.710)%
  --(7.932,6.710)--(7.974,6.713)--(7.995,6.714)--(8.016,6.715)--(8.037,6.716)--(8.058,6.717)%
  --(8.101,6.720)--(8.132,6.723)--(8.196,6.727)--(8.206,6.727)--(8.217,6.728)--(8.227,6.730)%
  --(8.238,6.730)--(8.280,6.733)--(8.291,6.733)--(8.312,6.734)--(8.323,6.734)--(8.344,6.735)%
  --(8.396,6.739)--(8.439,6.742)--(8.492,6.747)--(8.502,6.747)--(8.534,6.749)--(8.566,6.750)%
  --(8.576,6.750)--(8.587,6.751)--(8.650,6.755)--(8.692,6.758)--(8.703,6.759)--(8.713,6.761)%
  --(8.724,6.762)--(8.787,6.764)--(8.798,6.765)--(8.809,6.766)--(8.830,6.766)--(8.851,6.767)%
  --(8.893,6.768)--(8.925,6.769)--(8.946,6.769)--(8.957,6.770)--(8.988,6.771)--(8.999,6.771)%
  --(9.031,6.771)--(9.041,6.772)--(9.073,6.773)--(9.168,6.776)--(9.200,6.777)--(9.210,6.777)%
  --(9.252,6.778)--(9.295,6.778)--(9.337,6.778)--(9.485,6.779)--(9.495,6.779)--(9.538,6.779)%
  --(9.612,6.781)--(9.633,6.781)--(9.654,6.782)--(9.686,6.783)--(9.728,6.784)--(9.770,6.784)%
  --(9.855,6.786)--(9.886,6.786)--(10.034,6.790)--(10.045,6.790)--(10.066,6.790)--(10.098,6.791)%
  --(10.119,6.793)--(10.129,6.793)--(10.182,6.794)--(10.193,6.795)--(10.214,6.796)--(10.256,6.796)%
  --(10.320,6.797)--(10.330,6.798)--(10.362,6.799)--(10.373,6.800)--(10.383,6.801)--(10.425,6.804)%
  --(10.436,6.805)--(10.531,6.811)--(10.542,6.812)--(10.594,6.815)--(10.605,6.816)--(10.616,6.817)%
  --(10.690,6.821)--(10.732,6.823)--(10.742,6.824)--(10.816,6.829)--(10.827,6.830)--(10.837,6.831)%
  --(10.859,6.832)--(10.869,6.834)--(10.890,6.835)--(10.933,6.838)--(10.964,6.841)--(10.985,6.843)%
  --(11.144,6.853)--(11.186,6.856)--(11.207,6.857)--(11.218,6.857)--(11.239,6.859)--(11.281,6.861)%
  --(11.302,6.861)--(11.313,6.862)--(11.355,6.865)--(11.376,6.866)--(11.387,6.866)--(11.471,6.869)%
  --(11.482,6.870)--(11.524,6.872)--(11.535,6.873)--(11.577,6.875)--(11.588,6.875)--(11.619,6.876)%
  --(11.630,6.876)--(11.651,6.876)--(11.704,6.878)--(11.767,6.880)--(11.788,6.881)--(11.831,6.882)%
  --(11.852,6.883)--(11.873,6.883)--(11.905,6.884)--(11.936,6.884)--(11.947,6.884);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.391,2.469)}
\gppoint{gp mark 1}{(1.412,3.617)}
\gppoint{gp mark 1}{(1.433,3.908)}
\gppoint{gp mark 1}{(1.443,4.050)}
\gppoint{gp mark 1}{(1.454,4.152)}
\gppoint{gp mark 1}{(1.465,4.264)}
\gppoint{gp mark 1}{(1.486,4.394)}
\gppoint{gp mark 1}{(1.507,4.551)}
\gppoint{gp mark 1}{(1.539,4.669)}
\gppoint{gp mark 1}{(1.549,4.707)}
\gppoint{gp mark 1}{(1.560,4.743)}
\gppoint{gp mark 1}{(1.570,4.788)}
\gppoint{gp mark 1}{(1.602,4.914)}
\gppoint{gp mark 1}{(1.612,4.947)}
\gppoint{gp mark 1}{(1.623,5.002)}
\gppoint{gp mark 1}{(1.634,5.013)}
\gppoint{gp mark 1}{(1.655,5.076)}
\gppoint{gp mark 1}{(1.676,5.127)}
\gppoint{gp mark 1}{(1.697,5.177)}
\gppoint{gp mark 1}{(1.760,5.296)}
\gppoint{gp mark 1}{(1.771,5.314)}
\gppoint{gp mark 1}{(1.782,5.322)}
\gppoint{gp mark 1}{(1.803,5.352)}
\gppoint{gp mark 1}{(1.813,5.364)}
\gppoint{gp mark 1}{(1.824,5.376)}
\gppoint{gp mark 1}{(1.834,5.387)}
\gppoint{gp mark 1}{(1.866,5.434)}
\gppoint{gp mark 1}{(1.887,5.455)}
\gppoint{gp mark 1}{(1.908,5.489)}
\gppoint{gp mark 1}{(1.919,5.498)}
\gppoint{gp mark 1}{(1.961,5.553)}
\gppoint{gp mark 1}{(1.972,5.566)}
\gppoint{gp mark 1}{(1.982,5.575)}
\gppoint{gp mark 1}{(1.993,5.577)}
\gppoint{gp mark 1}{(2.035,5.601)}
\gppoint{gp mark 1}{(2.056,5.623)}
\gppoint{gp mark 1}{(2.067,5.627)}
\gppoint{gp mark 1}{(2.130,5.678)}
\gppoint{gp mark 1}{(2.141,5.682)}
\gppoint{gp mark 1}{(2.151,5.689)}
\gppoint{gp mark 1}{(2.162,5.690)}
\gppoint{gp mark 1}{(2.183,5.711)}
\gppoint{gp mark 1}{(2.194,5.717)}
\gppoint{gp mark 1}{(2.225,5.739)}
\gppoint{gp mark 1}{(2.278,5.769)}
\gppoint{gp mark 1}{(2.299,5.775)}
\gppoint{gp mark 1}{(2.310,5.782)}
\gppoint{gp mark 1}{(2.331,5.792)}
\gppoint{gp mark 1}{(2.352,5.802)}
\gppoint{gp mark 1}{(2.363,5.806)}
\gppoint{gp mark 1}{(2.373,5.813)}
\gppoint{gp mark 1}{(2.405,5.828)}
\gppoint{gp mark 1}{(2.437,5.848)}
\gppoint{gp mark 1}{(2.553,5.898)}
\gppoint{gp mark 1}{(2.606,5.918)}
\gppoint{gp mark 1}{(2.627,5.924)}
\gppoint{gp mark 1}{(2.637,5.928)}
\gppoint{gp mark 1}{(2.648,5.935)}
\gppoint{gp mark 1}{(2.659,5.936)}
\gppoint{gp mark 1}{(2.733,5.968)}
\gppoint{gp mark 1}{(2.807,5.996)}
\gppoint{gp mark 1}{(2.817,5.997)}
\gppoint{gp mark 1}{(2.828,6.004)}
\gppoint{gp mark 1}{(2.838,6.010)}
\gppoint{gp mark 1}{(2.891,6.028)}
\gppoint{gp mark 1}{(2.902,6.036)}
\gppoint{gp mark 1}{(2.923,6.040)}
\gppoint{gp mark 1}{(2.933,6.043)}
\gppoint{gp mark 1}{(2.954,6.049)}
\gppoint{gp mark 1}{(2.965,6.052)}
\gppoint{gp mark 1}{(2.997,6.065)}
\gppoint{gp mark 1}{(3.028,6.081)}
\gppoint{gp mark 1}{(3.039,6.085)}
\gppoint{gp mark 1}{(3.050,6.088)}
\gppoint{gp mark 1}{(3.060,6.092)}
\gppoint{gp mark 1}{(3.081,6.095)}
\gppoint{gp mark 1}{(3.124,6.113)}
\gppoint{gp mark 1}{(3.145,6.124)}
\gppoint{gp mark 1}{(3.155,6.127)}
\gppoint{gp mark 1}{(3.166,6.130)}
\gppoint{gp mark 1}{(3.187,6.135)}
\gppoint{gp mark 1}{(3.198,6.138)}
\gppoint{gp mark 1}{(3.208,6.141)}
\gppoint{gp mark 1}{(3.240,6.154)}
\gppoint{gp mark 1}{(3.271,6.163)}
\gppoint{gp mark 1}{(3.282,6.167)}
\gppoint{gp mark 1}{(3.303,6.173)}
\gppoint{gp mark 1}{(3.324,6.179)}
\gppoint{gp mark 1}{(3.345,6.183)}
\gppoint{gp mark 1}{(3.356,6.187)}
\gppoint{gp mark 1}{(3.377,6.194)}
\gppoint{gp mark 1}{(3.388,6.196)}
\gppoint{gp mark 1}{(3.409,6.200)}
\gppoint{gp mark 1}{(3.419,6.201)}
\gppoint{gp mark 1}{(3.430,6.206)}
\gppoint{gp mark 1}{(3.441,6.209)}
\gppoint{gp mark 1}{(3.483,6.216)}
\gppoint{gp mark 1}{(3.546,6.231)}
\gppoint{gp mark 1}{(3.557,6.232)}
\gppoint{gp mark 1}{(3.589,6.239)}
\gppoint{gp mark 1}{(3.620,6.243)}
\gppoint{gp mark 1}{(3.631,6.247)}
\gppoint{gp mark 1}{(3.673,6.252)}
\gppoint{gp mark 1}{(3.684,6.256)}
\gppoint{gp mark 1}{(3.694,6.258)}
\gppoint{gp mark 1}{(3.705,6.262)}
\gppoint{gp mark 1}{(3.715,6.262)}
\gppoint{gp mark 1}{(3.736,6.265)}
\gppoint{gp mark 1}{(3.758,6.268)}
\gppoint{gp mark 1}{(3.768,6.269)}
\gppoint{gp mark 1}{(3.789,6.271)}
\gppoint{gp mark 1}{(3.821,6.277)}
\gppoint{gp mark 1}{(3.853,6.279)}
\gppoint{gp mark 1}{(3.863,6.279)}
\gppoint{gp mark 1}{(3.874,6.281)}
\gppoint{gp mark 1}{(3.884,6.282)}
\gppoint{gp mark 1}{(3.927,6.285)}
\gppoint{gp mark 1}{(3.958,6.290)}
\gppoint{gp mark 1}{(3.979,6.292)}
\gppoint{gp mark 1}{(4.043,6.299)}
\gppoint{gp mark 1}{(4.053,6.301)}
\gppoint{gp mark 1}{(4.064,6.302)}
\gppoint{gp mark 1}{(4.075,6.303)}
\gppoint{gp mark 1}{(4.138,6.309)}
\gppoint{gp mark 1}{(4.159,6.312)}
\gppoint{gp mark 1}{(4.180,6.313)}
\gppoint{gp mark 1}{(4.191,6.317)}
\gppoint{gp mark 1}{(4.201,6.319)}
\gppoint{gp mark 1}{(4.223,6.323)}
\gppoint{gp mark 1}{(4.233,6.324)}
\gppoint{gp mark 1}{(4.360,6.347)}
\gppoint{gp mark 1}{(4.370,6.348)}
\gppoint{gp mark 1}{(4.402,6.356)}
\gppoint{gp mark 1}{(4.423,6.359)}
\gppoint{gp mark 1}{(4.497,6.372)}
\gppoint{gp mark 1}{(4.518,6.375)}
\gppoint{gp mark 1}{(4.540,6.381)}
\gppoint{gp mark 1}{(4.571,6.384)}
\gppoint{gp mark 1}{(4.635,6.393)}
\gppoint{gp mark 1}{(4.687,6.403)}
\gppoint{gp mark 1}{(4.740,6.410)}
\gppoint{gp mark 1}{(4.751,6.412)}
\gppoint{gp mark 1}{(4.772,6.417)}
\gppoint{gp mark 1}{(4.846,6.425)}
\gppoint{gp mark 1}{(4.857,6.426)}
\gppoint{gp mark 1}{(4.888,6.430)}
\gppoint{gp mark 1}{(4.899,6.431)}
\gppoint{gp mark 1}{(4.931,6.436)}
\gppoint{gp mark 1}{(4.941,6.436)}
\gppoint{gp mark 1}{(4.952,6.438)}
\gppoint{gp mark 1}{(4.962,6.439)}
\gppoint{gp mark 1}{(4.973,6.441)}
\gppoint{gp mark 1}{(4.994,6.444)}
\gppoint{gp mark 1}{(5.026,6.450)}
\gppoint{gp mark 1}{(5.100,6.458)}
\gppoint{gp mark 1}{(5.110,6.460)}
\gppoint{gp mark 1}{(5.142,6.467)}
\gppoint{gp mark 1}{(5.163,6.469)}
\gppoint{gp mark 1}{(5.174,6.470)}
\gppoint{gp mark 1}{(5.184,6.472)}
\gppoint{gp mark 1}{(5.248,6.480)}
\gppoint{gp mark 1}{(5.258,6.482)}
\gppoint{gp mark 1}{(5.279,6.487)}
\gppoint{gp mark 1}{(5.300,6.491)}
\gppoint{gp mark 1}{(5.311,6.491)}
\gppoint{gp mark 1}{(5.353,6.500)}
\gppoint{gp mark 1}{(5.364,6.501)}
\gppoint{gp mark 1}{(5.374,6.503)}
\gppoint{gp mark 1}{(5.448,6.515)}
\gppoint{gp mark 1}{(5.469,6.519)}
\gppoint{gp mark 1}{(5.501,6.521)}
\gppoint{gp mark 1}{(5.533,6.525)}
\gppoint{gp mark 1}{(5.565,6.528)}
\gppoint{gp mark 1}{(5.596,6.537)}
\gppoint{gp mark 1}{(5.607,6.537)}
\gppoint{gp mark 1}{(5.617,6.539)}
\gppoint{gp mark 1}{(5.639,6.542)}
\gppoint{gp mark 1}{(5.649,6.544)}
\gppoint{gp mark 1}{(5.670,6.545)}
\gppoint{gp mark 1}{(5.702,6.552)}
\gppoint{gp mark 1}{(5.765,6.559)}
\gppoint{gp mark 1}{(5.818,6.570)}
\gppoint{gp mark 1}{(5.839,6.575)}
\gppoint{gp mark 1}{(5.860,6.578)}
\gppoint{gp mark 1}{(5.892,6.582)}
\gppoint{gp mark 1}{(5.913,6.584)}
\gppoint{gp mark 1}{(5.945,6.588)}
\gppoint{gp mark 1}{(5.966,6.591)}
\gppoint{gp mark 1}{(5.977,6.594)}
\gppoint{gp mark 1}{(5.998,6.597)}
\gppoint{gp mark 1}{(6.029,6.601)}
\gppoint{gp mark 1}{(6.040,6.604)}
\gppoint{gp mark 1}{(6.082,6.610)}
\gppoint{gp mark 1}{(6.135,6.615)}
\gppoint{gp mark 1}{(6.146,6.616)}
\gppoint{gp mark 1}{(6.167,6.618)}
\gppoint{gp mark 1}{(6.177,6.620)}
\gppoint{gp mark 1}{(6.209,6.622)}
\gppoint{gp mark 1}{(6.220,6.624)}
\gppoint{gp mark 1}{(6.230,6.625)}
\gppoint{gp mark 1}{(6.241,6.628)}
\gppoint{gp mark 1}{(6.262,6.629)}
\gppoint{gp mark 1}{(6.273,6.631)}
\gppoint{gp mark 1}{(6.294,6.632)}
\gppoint{gp mark 1}{(6.315,6.634)}
\gppoint{gp mark 1}{(6.325,6.634)}
\gppoint{gp mark 1}{(6.410,6.639)}
\gppoint{gp mark 1}{(6.420,6.640)}
\gppoint{gp mark 1}{(6.473,6.640)}
\gppoint{gp mark 1}{(6.516,6.642)}
\gppoint{gp mark 1}{(6.537,6.644)}
\gppoint{gp mark 1}{(6.558,6.646)}
\gppoint{gp mark 1}{(6.621,6.649)}
\gppoint{gp mark 1}{(6.664,6.650)}
\gppoint{gp mark 1}{(6.716,6.651)}
\gppoint{gp mark 1}{(6.737,6.651)}
\gppoint{gp mark 1}{(6.759,6.652)}
\gppoint{gp mark 1}{(6.780,6.652)}
\gppoint{gp mark 1}{(6.854,6.654)}
\gppoint{gp mark 1}{(6.949,6.658)}
\gppoint{gp mark 1}{(6.981,6.659)}
\gppoint{gp mark 1}{(6.991,6.659)}
\gppoint{gp mark 1}{(7.002,6.659)}
\gppoint{gp mark 1}{(7.054,6.661)}
\gppoint{gp mark 1}{(7.065,6.661)}
\gppoint{gp mark 1}{(7.076,6.662)}
\gppoint{gp mark 1}{(7.086,6.663)}
\gppoint{gp mark 1}{(7.097,6.663)}
\gppoint{gp mark 1}{(7.139,6.664)}
\gppoint{gp mark 1}{(7.192,6.667)}
\gppoint{gp mark 1}{(7.224,6.669)}
\gppoint{gp mark 1}{(7.245,6.670)}
\gppoint{gp mark 1}{(7.266,6.671)}
\gppoint{gp mark 1}{(7.298,6.675)}
\gppoint{gp mark 1}{(7.308,6.675)}
\gppoint{gp mark 1}{(7.319,6.676)}
\gppoint{gp mark 1}{(7.329,6.676)}
\gppoint{gp mark 1}{(7.350,6.676)}
\gppoint{gp mark 1}{(7.361,6.677)}
\gppoint{gp mark 1}{(7.424,6.680)}
\gppoint{gp mark 1}{(7.435,6.680)}
\gppoint{gp mark 1}{(7.477,6.684)}
\gppoint{gp mark 1}{(7.498,6.685)}
\gppoint{gp mark 1}{(7.530,6.687)}
\gppoint{gp mark 1}{(7.541,6.687)}
\gppoint{gp mark 1}{(7.562,6.688)}
\gppoint{gp mark 1}{(7.583,6.689)}
\gppoint{gp mark 1}{(7.646,6.691)}
\gppoint{gp mark 1}{(7.667,6.692)}
\gppoint{gp mark 1}{(7.699,6.695)}
\gppoint{gp mark 1}{(7.710,6.696)}
\gppoint{gp mark 1}{(7.762,6.698)}
\gppoint{gp mark 1}{(7.784,6.699)}
\gppoint{gp mark 1}{(7.826,6.701)}
\gppoint{gp mark 1}{(7.868,6.705)}
\gppoint{gp mark 1}{(7.889,6.706)}
\gppoint{gp mark 1}{(7.921,6.710)}
\gppoint{gp mark 1}{(7.932,6.710)}
\gppoint{gp mark 1}{(7.974,6.713)}
\gppoint{gp mark 1}{(7.995,6.714)}
\gppoint{gp mark 1}{(8.016,6.715)}
\gppoint{gp mark 1}{(8.037,6.716)}
\gppoint{gp mark 1}{(8.058,6.717)}
\gppoint{gp mark 1}{(8.101,6.720)}
\gppoint{gp mark 1}{(8.132,6.723)}
\gppoint{gp mark 1}{(8.196,6.727)}
\gppoint{gp mark 1}{(8.206,6.727)}
\gppoint{gp mark 1}{(8.217,6.728)}
\gppoint{gp mark 1}{(8.227,6.730)}
\gppoint{gp mark 1}{(8.238,6.730)}
\gppoint{gp mark 1}{(8.280,6.733)}
\gppoint{gp mark 1}{(8.291,6.733)}
\gppoint{gp mark 1}{(8.312,6.734)}
\gppoint{gp mark 1}{(8.323,6.734)}
\gppoint{gp mark 1}{(8.344,6.735)}
\gppoint{gp mark 1}{(8.396,6.739)}
\gppoint{gp mark 1}{(8.439,6.742)}
\gppoint{gp mark 1}{(8.492,6.747)}
\gppoint{gp mark 1}{(8.502,6.747)}
\gppoint{gp mark 1}{(8.534,6.749)}
\gppoint{gp mark 1}{(8.566,6.750)}
\gppoint{gp mark 1}{(8.576,6.750)}
\gppoint{gp mark 1}{(8.587,6.751)}
\gppoint{gp mark 1}{(8.650,6.755)}
\gppoint{gp mark 1}{(8.692,6.758)}
\gppoint{gp mark 1}{(8.703,6.759)}
\gppoint{gp mark 1}{(8.713,6.761)}
\gppoint{gp mark 1}{(8.724,6.762)}
\gppoint{gp mark 1}{(8.787,6.764)}
\gppoint{gp mark 1}{(8.798,6.765)}
\gppoint{gp mark 1}{(8.809,6.766)}
\gppoint{gp mark 1}{(8.830,6.766)}
\gppoint{gp mark 1}{(8.851,6.767)}
\gppoint{gp mark 1}{(8.893,6.768)}
\gppoint{gp mark 1}{(8.925,6.769)}
\gppoint{gp mark 1}{(8.946,6.769)}
\gppoint{gp mark 1}{(8.957,6.770)}
\gppoint{gp mark 1}{(8.988,6.771)}
\gppoint{gp mark 1}{(8.999,6.771)}
\gppoint{gp mark 1}{(9.031,6.771)}
\gppoint{gp mark 1}{(9.041,6.772)}
\gppoint{gp mark 1}{(9.073,6.773)}
\gppoint{gp mark 1}{(9.168,6.776)}
\gppoint{gp mark 1}{(9.200,6.777)}
\gppoint{gp mark 1}{(9.210,6.777)}
\gppoint{gp mark 1}{(9.252,6.778)}
\gppoint{gp mark 1}{(9.295,6.778)}
\gppoint{gp mark 1}{(9.337,6.778)}
\gppoint{gp mark 1}{(9.485,6.779)}
\gppoint{gp mark 1}{(9.495,6.779)}
\gppoint{gp mark 1}{(9.538,6.779)}
\gppoint{gp mark 1}{(9.612,6.781)}
\gppoint{gp mark 1}{(9.633,6.781)}
\gppoint{gp mark 1}{(9.654,6.782)}
\gppoint{gp mark 1}{(9.686,6.783)}
\gppoint{gp mark 1}{(9.728,6.784)}
\gppoint{gp mark 1}{(9.770,6.784)}
\gppoint{gp mark 1}{(9.855,6.786)}
\gppoint{gp mark 1}{(9.886,6.786)}
\gppoint{gp mark 1}{(10.034,6.790)}
\gppoint{gp mark 1}{(10.045,6.790)}
\gppoint{gp mark 1}{(10.066,6.790)}
\gppoint{gp mark 1}{(10.098,6.791)}
\gppoint{gp mark 1}{(10.119,6.793)}
\gppoint{gp mark 1}{(10.129,6.793)}
\gppoint{gp mark 1}{(10.182,6.794)}
\gppoint{gp mark 1}{(10.193,6.795)}
\gppoint{gp mark 1}{(10.214,6.796)}
\gppoint{gp mark 1}{(10.256,6.796)}
\gppoint{gp mark 1}{(10.320,6.797)}
\gppoint{gp mark 1}{(10.330,6.798)}
\gppoint{gp mark 1}{(10.362,6.799)}
\gppoint{gp mark 1}{(10.373,6.800)}
\gppoint{gp mark 1}{(10.383,6.801)}
\gppoint{gp mark 1}{(10.425,6.804)}
\gppoint{gp mark 1}{(10.436,6.805)}
\gppoint{gp mark 1}{(10.531,6.811)}
\gppoint{gp mark 1}{(10.542,6.812)}
\gppoint{gp mark 1}{(10.594,6.815)}
\gppoint{gp mark 1}{(10.605,6.816)}
\gppoint{gp mark 1}{(10.616,6.817)}
\gppoint{gp mark 1}{(10.690,6.821)}
\gppoint{gp mark 1}{(10.732,6.823)}
\gppoint{gp mark 1}{(10.742,6.824)}
\gppoint{gp mark 1}{(10.816,6.829)}
\gppoint{gp mark 1}{(10.827,6.830)}
\gppoint{gp mark 1}{(10.837,6.831)}
\gppoint{gp mark 1}{(10.859,6.832)}
\gppoint{gp mark 1}{(10.869,6.834)}
\gppoint{gp mark 1}{(10.890,6.835)}
\gppoint{gp mark 1}{(10.933,6.838)}
\gppoint{gp mark 1}{(10.964,6.841)}
\gppoint{gp mark 1}{(10.985,6.843)}
\gppoint{gp mark 1}{(11.144,6.853)}
\gppoint{gp mark 1}{(11.186,6.856)}
\gppoint{gp mark 1}{(11.207,6.857)}
\gppoint{gp mark 1}{(11.218,6.857)}
\gppoint{gp mark 1}{(11.239,6.859)}
\gppoint{gp mark 1}{(11.281,6.861)}
\gppoint{gp mark 1}{(11.302,6.861)}
\gppoint{gp mark 1}{(11.313,6.862)}
\gppoint{gp mark 1}{(11.355,6.865)}
\gppoint{gp mark 1}{(11.376,6.866)}
\gppoint{gp mark 1}{(11.387,6.866)}
\gppoint{gp mark 1}{(11.471,6.869)}
\gppoint{gp mark 1}{(11.482,6.870)}
\gppoint{gp mark 1}{(11.524,6.872)}
\gppoint{gp mark 1}{(11.535,6.873)}
\gppoint{gp mark 1}{(11.577,6.875)}
\gppoint{gp mark 1}{(11.588,6.875)}
\gppoint{gp mark 1}{(11.619,6.876)}
\gppoint{gp mark 1}{(11.630,6.876)}
\gppoint{gp mark 1}{(11.651,6.876)}
\gppoint{gp mark 1}{(11.704,6.878)}
\gppoint{gp mark 1}{(11.767,6.880)}
\gppoint{gp mark 1}{(11.788,6.881)}
\gppoint{gp mark 1}{(11.831,6.882)}
\gppoint{gp mark 1}{(11.852,6.883)}
\gppoint{gp mark 1}{(11.873,6.883)}
\gppoint{gp mark 1}{(11.905,6.884)}
\gppoint{gp mark 1}{(11.936,6.884)}
\gppoint{gp mark 1}{(11.947,6.884)}
\gppoint{gp mark 1}{(4.414,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.872,7.739) {\scriptsize Smirnov};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.956,7.739)--(4.872,7.739);
\draw[gp path] (1.391,2.850)--(1.401,3.064)--(1.412,3.341)--(1.422,3.415)--(1.433,3.762)%
  --(1.443,3.777)--(1.465,4.040)--(1.496,4.134)--(1.507,4.234)--(1.517,4.301)--(1.528,4.342)%
  --(1.539,4.375)--(1.549,4.388)--(1.560,4.431)--(1.570,4.460)--(1.602,4.581)--(1.612,4.596)%
  --(1.623,4.605)--(1.634,4.610)--(1.644,4.619)--(1.655,4.655)--(1.665,4.664)--(1.686,4.690)%
  --(1.718,4.754)--(1.739,4.762)--(1.760,4.777)--(1.771,4.785)--(1.782,4.807)--(1.792,4.814)%
  --(1.813,4.824)--(1.824,4.838)--(1.834,4.845)--(1.845,4.862)--(1.856,4.865)--(1.866,4.872)%
  --(1.887,4.885)--(1.898,4.908)--(1.919,4.911)--(1.929,4.914)--(1.951,4.929)--(1.961,4.935)%
  --(1.972,4.953)--(1.993,4.965)--(2.025,4.994)--(2.046,5.010)--(2.067,5.021)--(2.088,5.029)%
  --(2.109,5.040)--(2.120,5.045)--(2.130,5.050)--(2.141,5.061)--(2.151,5.066)--(2.162,5.076)%
  --(2.194,5.093)--(2.204,5.098)--(2.215,5.108)--(2.246,5.124)--(2.257,5.127)--(2.278,5.143)%
  --(2.299,5.148)--(2.320,5.150)--(2.342,5.159)--(2.352,5.163)--(2.363,5.179)--(2.373,5.187)%
  --(2.394,5.192)--(2.405,5.194)--(2.437,5.196)--(2.458,5.202)--(2.468,5.209)--(2.479,5.213)%
  --(2.511,5.225)--(2.553,5.240)--(2.564,5.242)--(2.585,5.244)--(2.595,5.246)--(2.606,5.250)%
  --(2.627,5.252)--(2.648,5.256)--(2.669,5.261)--(2.733,5.269)--(2.743,5.271)--(2.754,5.273)%
  --(2.775,5.277)--(2.796,5.287)--(2.807,5.288)--(2.817,5.290)--(2.838,5.292)--(2.849,5.298)%
  --(2.859,5.300)--(2.912,5.311)--(2.944,5.314)--(2.954,5.318)--(2.997,5.320)--(3.039,5.322)%
  --(3.060,5.327)--(3.081,5.332)--(3.113,5.334)--(3.145,5.336)--(3.166,5.339)--(3.187,5.352)%
  --(3.229,5.353)--(3.261,5.359)--(3.282,5.360)--(3.324,5.365)--(3.345,5.367)--(3.388,5.371)%
  --(3.409,5.372)--(3.430,5.377)--(3.441,5.379)--(3.462,5.382)--(3.515,5.384)--(3.557,5.386)%
  --(3.567,5.387)--(3.694,5.389)--(3.736,5.391)--(3.768,5.394)--(3.800,5.397)--(3.863,5.399)%
  --(3.906,5.400)--(3.948,5.404)--(3.958,5.405)--(3.990,5.408)--(4.001,5.410)--(4.022,5.413)%
  --(4.053,5.415)--(4.075,5.416)--(4.096,5.420)--(4.127,5.423)--(4.149,5.429)--(4.191,5.432)%
  --(4.212,5.434)--(4.254,5.440)--(4.265,5.441)--(4.275,5.443)--(4.286,5.446)--(4.360,5.448)%
  --(4.402,5.454)--(4.434,5.457)--(4.476,5.460)--(4.592,5.464)--(4.614,5.466)--(4.635,5.469)%
  --(4.666,5.470)--(4.677,5.472)--(4.751,5.476)--(4.772,5.477)--(4.804,5.479)--(4.835,5.480)%
  --(4.846,5.485)--(4.857,5.486)--(4.888,5.492)--(4.920,5.493)--(4.941,5.495)--(4.962,5.498)%
  --(5.015,5.501)--(5.047,5.502)--(5.068,5.503)--(5.142,5.505)--(5.226,5.506)--(5.343,5.508)%
  --(5.395,5.512)--(5.491,5.515)--(5.575,5.516)--(5.607,5.519)--(5.660,5.522)--(5.681,5.523)%
  --(5.755,5.524)--(5.797,5.526)--(5.882,5.527)--(5.966,5.528)--(6.072,5.531)--(6.082,5.533)%
  --(6.537,5.534)--(6.854,5.535)--(6.938,5.537)--(7.805,5.538)--(8.122,5.539)--(8.164,5.541)%
  --(8.460,5.542)--(9.791,5.543)--(10.225,5.545)--(10.288,5.546)--(10.901,5.547)--(11.302,5.549)%
  --(11.313,5.550)--(11.947,5.550);
\gppoint{gp mark 2}{(1.391,2.850)}
\gppoint{gp mark 2}{(1.401,3.064)}
\gppoint{gp mark 2}{(1.412,3.341)}
\gppoint{gp mark 2}{(1.422,3.415)}
\gppoint{gp mark 2}{(1.433,3.762)}
\gppoint{gp mark 2}{(1.443,3.777)}
\gppoint{gp mark 2}{(1.465,4.040)}
\gppoint{gp mark 2}{(1.496,4.134)}
\gppoint{gp mark 2}{(1.507,4.234)}
\gppoint{gp mark 2}{(1.517,4.301)}
\gppoint{gp mark 2}{(1.528,4.342)}
\gppoint{gp mark 2}{(1.539,4.375)}
\gppoint{gp mark 2}{(1.549,4.388)}
\gppoint{gp mark 2}{(1.560,4.431)}
\gppoint{gp mark 2}{(1.570,4.460)}
\gppoint{gp mark 2}{(1.602,4.581)}
\gppoint{gp mark 2}{(1.612,4.596)}
\gppoint{gp mark 2}{(1.623,4.605)}
\gppoint{gp mark 2}{(1.634,4.610)}
\gppoint{gp mark 2}{(1.644,4.619)}
\gppoint{gp mark 2}{(1.655,4.655)}
\gppoint{gp mark 2}{(1.665,4.664)}
\gppoint{gp mark 2}{(1.686,4.690)}
\gppoint{gp mark 2}{(1.718,4.754)}
\gppoint{gp mark 2}{(1.739,4.762)}
\gppoint{gp mark 2}{(1.760,4.777)}
\gppoint{gp mark 2}{(1.771,4.785)}
\gppoint{gp mark 2}{(1.782,4.807)}
\gppoint{gp mark 2}{(1.792,4.814)}
\gppoint{gp mark 2}{(1.813,4.824)}
\gppoint{gp mark 2}{(1.824,4.838)}
\gppoint{gp mark 2}{(1.834,4.845)}
\gppoint{gp mark 2}{(1.845,4.862)}
\gppoint{gp mark 2}{(1.856,4.865)}
\gppoint{gp mark 2}{(1.866,4.872)}
\gppoint{gp mark 2}{(1.887,4.885)}
\gppoint{gp mark 2}{(1.898,4.908)}
\gppoint{gp mark 2}{(1.919,4.911)}
\gppoint{gp mark 2}{(1.929,4.914)}
\gppoint{gp mark 2}{(1.951,4.929)}
\gppoint{gp mark 2}{(1.961,4.935)}
\gppoint{gp mark 2}{(1.972,4.953)}
\gppoint{gp mark 2}{(1.993,4.965)}
\gppoint{gp mark 2}{(2.025,4.994)}
\gppoint{gp mark 2}{(2.046,5.010)}
\gppoint{gp mark 2}{(2.067,5.021)}
\gppoint{gp mark 2}{(2.088,5.029)}
\gppoint{gp mark 2}{(2.109,5.040)}
\gppoint{gp mark 2}{(2.120,5.045)}
\gppoint{gp mark 2}{(2.130,5.050)}
\gppoint{gp mark 2}{(2.141,5.061)}
\gppoint{gp mark 2}{(2.151,5.066)}
\gppoint{gp mark 2}{(2.162,5.076)}
\gppoint{gp mark 2}{(2.194,5.093)}
\gppoint{gp mark 2}{(2.204,5.098)}
\gppoint{gp mark 2}{(2.215,5.108)}
\gppoint{gp mark 2}{(2.246,5.124)}
\gppoint{gp mark 2}{(2.257,5.127)}
\gppoint{gp mark 2}{(2.278,5.143)}
\gppoint{gp mark 2}{(2.299,5.148)}
\gppoint{gp mark 2}{(2.320,5.150)}
\gppoint{gp mark 2}{(2.342,5.159)}
\gppoint{gp mark 2}{(2.352,5.163)}
\gppoint{gp mark 2}{(2.363,5.179)}
\gppoint{gp mark 2}{(2.373,5.187)}
\gppoint{gp mark 2}{(2.394,5.192)}
\gppoint{gp mark 2}{(2.405,5.194)}
\gppoint{gp mark 2}{(2.437,5.196)}
\gppoint{gp mark 2}{(2.458,5.202)}
\gppoint{gp mark 2}{(2.468,5.209)}
\gppoint{gp mark 2}{(2.479,5.213)}
\gppoint{gp mark 2}{(2.511,5.225)}
\gppoint{gp mark 2}{(2.553,5.240)}
\gppoint{gp mark 2}{(2.564,5.242)}
\gppoint{gp mark 2}{(2.585,5.244)}
\gppoint{gp mark 2}{(2.595,5.246)}
\gppoint{gp mark 2}{(2.606,5.250)}
\gppoint{gp mark 2}{(2.627,5.252)}
\gppoint{gp mark 2}{(2.648,5.256)}
\gppoint{gp mark 2}{(2.669,5.261)}
\gppoint{gp mark 2}{(2.733,5.269)}
\gppoint{gp mark 2}{(2.743,5.271)}
\gppoint{gp mark 2}{(2.754,5.273)}
\gppoint{gp mark 2}{(2.775,5.277)}
\gppoint{gp mark 2}{(2.796,5.287)}
\gppoint{gp mark 2}{(2.807,5.288)}
\gppoint{gp mark 2}{(2.817,5.290)}
\gppoint{gp mark 2}{(2.838,5.292)}
\gppoint{gp mark 2}{(2.849,5.298)}
\gppoint{gp mark 2}{(2.859,5.300)}
\gppoint{gp mark 2}{(2.912,5.311)}
\gppoint{gp mark 2}{(2.944,5.314)}
\gppoint{gp mark 2}{(2.954,5.318)}
\gppoint{gp mark 2}{(2.997,5.320)}
\gppoint{gp mark 2}{(3.039,5.322)}
\gppoint{gp mark 2}{(3.060,5.327)}
\gppoint{gp mark 2}{(3.081,5.332)}
\gppoint{gp mark 2}{(3.113,5.334)}
\gppoint{gp mark 2}{(3.145,5.336)}
\gppoint{gp mark 2}{(3.166,5.339)}
\gppoint{gp mark 2}{(3.187,5.352)}
\gppoint{gp mark 2}{(3.229,5.353)}
\gppoint{gp mark 2}{(3.261,5.359)}
\gppoint{gp mark 2}{(3.282,5.360)}
\gppoint{gp mark 2}{(3.324,5.365)}
\gppoint{gp mark 2}{(3.345,5.367)}
\gppoint{gp mark 2}{(3.388,5.371)}
\gppoint{gp mark 2}{(3.409,5.372)}
\gppoint{gp mark 2}{(3.430,5.377)}
\gppoint{gp mark 2}{(3.441,5.379)}
\gppoint{gp mark 2}{(3.462,5.382)}
\gppoint{gp mark 2}{(3.515,5.384)}
\gppoint{gp mark 2}{(3.557,5.386)}
\gppoint{gp mark 2}{(3.567,5.387)}
\gppoint{gp mark 2}{(3.694,5.389)}
\gppoint{gp mark 2}{(3.736,5.391)}
\gppoint{gp mark 2}{(3.768,5.394)}
\gppoint{gp mark 2}{(3.800,5.397)}
\gppoint{gp mark 2}{(3.863,5.399)}
\gppoint{gp mark 2}{(3.906,5.400)}
\gppoint{gp mark 2}{(3.948,5.404)}
\gppoint{gp mark 2}{(3.958,5.405)}
\gppoint{gp mark 2}{(3.990,5.408)}
\gppoint{gp mark 2}{(4.001,5.410)}
\gppoint{gp mark 2}{(4.022,5.413)}
\gppoint{gp mark 2}{(4.053,5.415)}
\gppoint{gp mark 2}{(4.075,5.416)}
\gppoint{gp mark 2}{(4.096,5.420)}
\gppoint{gp mark 2}{(4.127,5.423)}
\gppoint{gp mark 2}{(4.149,5.429)}
\gppoint{gp mark 2}{(4.191,5.432)}
\gppoint{gp mark 2}{(4.212,5.434)}
\gppoint{gp mark 2}{(4.254,5.440)}
\gppoint{gp mark 2}{(4.265,5.441)}
\gppoint{gp mark 2}{(4.275,5.443)}
\gppoint{gp mark 2}{(4.286,5.446)}
\gppoint{gp mark 2}{(4.360,5.448)}
\gppoint{gp mark 2}{(4.402,5.454)}
\gppoint{gp mark 2}{(4.434,5.457)}
\gppoint{gp mark 2}{(4.476,5.460)}
\gppoint{gp mark 2}{(4.592,5.464)}
\gppoint{gp mark 2}{(4.614,5.466)}
\gppoint{gp mark 2}{(4.635,5.469)}
\gppoint{gp mark 2}{(4.666,5.470)}
\gppoint{gp mark 2}{(4.677,5.472)}
\gppoint{gp mark 2}{(4.751,5.476)}
\gppoint{gp mark 2}{(4.772,5.477)}
\gppoint{gp mark 2}{(4.804,5.479)}
\gppoint{gp mark 2}{(4.835,5.480)}
\gppoint{gp mark 2}{(4.846,5.485)}
\gppoint{gp mark 2}{(4.857,5.486)}
\gppoint{gp mark 2}{(4.888,5.492)}
\gppoint{gp mark 2}{(4.920,5.493)}
\gppoint{gp mark 2}{(4.941,5.495)}
\gppoint{gp mark 2}{(4.962,5.498)}
\gppoint{gp mark 2}{(5.015,5.501)}
\gppoint{gp mark 2}{(5.047,5.502)}
\gppoint{gp mark 2}{(5.068,5.503)}
\gppoint{gp mark 2}{(5.142,5.505)}
\gppoint{gp mark 2}{(5.226,5.506)}
\gppoint{gp mark 2}{(5.343,5.508)}
\gppoint{gp mark 2}{(5.395,5.512)}
\gppoint{gp mark 2}{(5.491,5.515)}
\gppoint{gp mark 2}{(5.575,5.516)}
\gppoint{gp mark 2}{(5.607,5.519)}
\gppoint{gp mark 2}{(5.660,5.522)}
\gppoint{gp mark 2}{(5.681,5.523)}
\gppoint{gp mark 2}{(5.755,5.524)}
\gppoint{gp mark 2}{(5.797,5.526)}
\gppoint{gp mark 2}{(5.882,5.527)}
\gppoint{gp mark 2}{(5.966,5.528)}
\gppoint{gp mark 2}{(6.072,5.531)}
\gppoint{gp mark 2}{(6.082,5.533)}
\gppoint{gp mark 2}{(6.537,5.534)}
\gppoint{gp mark 2}{(6.854,5.535)}
\gppoint{gp mark 2}{(6.938,5.537)}
\gppoint{gp mark 2}{(7.805,5.538)}
\gppoint{gp mark 2}{(8.122,5.539)}
\gppoint{gp mark 2}{(8.164,5.541)}
\gppoint{gp mark 2}{(8.460,5.542)}
\gppoint{gp mark 2}{(9.791,5.543)}
\gppoint{gp mark 2}{(10.225,5.545)}
\gppoint{gp mark 2}{(10.288,5.546)}
\gppoint{gp mark 2}{(10.901,5.547)}
\gppoint{gp mark 2}{(11.302,5.549)}
\gppoint{gp mark 2}{(11.313,5.550)}
\gppoint{gp mark 2}{(11.947,5.550)}
\gppoint{gp mark 2}{(4.414,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.872,7.431) {\scriptsize Oh et al.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.956,7.431)--(4.872,7.431);
\draw[gp path] (1.391,1.864)--(1.401,2.381)--(1.412,2.683)--(1.422,2.743)--(1.433,2.943)%
  --(1.443,3.026)--(1.454,3.135)--(1.465,3.168)--(1.475,3.260)--(1.486,3.288)--(1.507,3.341)%
  --(1.517,3.415)--(1.528,3.438)--(1.549,3.460)--(1.560,3.481)--(1.581,3.562)--(1.591,3.581)%
  --(1.602,3.599)--(1.644,3.617)--(1.729,3.652)--(1.760,3.685)--(1.792,3.701)--(1.803,3.732)%
  --(1.824,3.747)--(1.856,3.762)--(1.929,3.777)--(2.088,3.791)--(2.183,3.805)--(2.246,3.818)%
  --(2.257,3.832)--(2.331,3.845)--(2.363,3.858)--(2.373,3.871)--(2.416,3.883)--(2.680,3.896)%
  --(2.733,3.908)--(2.870,3.920)--(2.881,3.931)--(2.976,3.943)--(2.997,3.954)--(3.610,3.966)%
  --(3.726,3.977)--(3.832,3.987)--(3.842,3.998)--(3.937,4.009)--(3.958,4.019)--(3.969,4.030)%
  --(4.635,4.040)--(4.698,4.050)--(4.857,4.060)--(4.920,4.069)--(5.100,4.079)--(5.248,4.088)%
  --(5.417,4.098)--(5.649,4.107)--(5.755,4.116)--(5.776,4.125)--(5.829,4.134)--(5.892,4.143)%
  --(6.093,4.152)--(6.304,4.169)--(6.368,4.177)--(6.410,4.186)--(6.484,4.194)--(7.213,4.202)%
  --(7.889,4.210)--(8.756,4.218)--(11.947,4.218);
\gppoint{gp mark 3}{(1.391,1.864)}
\gppoint{gp mark 3}{(1.401,2.381)}
\gppoint{gp mark 3}{(1.412,2.683)}
\gppoint{gp mark 3}{(1.422,2.743)}
\gppoint{gp mark 3}{(1.433,2.943)}
\gppoint{gp mark 3}{(1.443,3.026)}
\gppoint{gp mark 3}{(1.454,3.135)}
\gppoint{gp mark 3}{(1.465,3.168)}
\gppoint{gp mark 3}{(1.475,3.260)}
\gppoint{gp mark 3}{(1.486,3.288)}
\gppoint{gp mark 3}{(1.507,3.341)}
\gppoint{gp mark 3}{(1.517,3.415)}
\gppoint{gp mark 3}{(1.528,3.438)}
\gppoint{gp mark 3}{(1.549,3.460)}
\gppoint{gp mark 3}{(1.560,3.481)}
\gppoint{gp mark 3}{(1.581,3.562)}
\gppoint{gp mark 3}{(1.591,3.581)}
\gppoint{gp mark 3}{(1.602,3.599)}
\gppoint{gp mark 3}{(1.644,3.617)}
\gppoint{gp mark 3}{(1.729,3.652)}
\gppoint{gp mark 3}{(1.760,3.685)}
\gppoint{gp mark 3}{(1.792,3.701)}
\gppoint{gp mark 3}{(1.803,3.732)}
\gppoint{gp mark 3}{(1.824,3.747)}
\gppoint{gp mark 3}{(1.856,3.762)}
\gppoint{gp mark 3}{(1.929,3.777)}
\gppoint{gp mark 3}{(2.088,3.791)}
\gppoint{gp mark 3}{(2.183,3.805)}
\gppoint{gp mark 3}{(2.246,3.818)}
\gppoint{gp mark 3}{(2.257,3.832)}
\gppoint{gp mark 3}{(2.331,3.845)}
\gppoint{gp mark 3}{(2.363,3.858)}
\gppoint{gp mark 3}{(2.373,3.871)}
\gppoint{gp mark 3}{(2.416,3.883)}
\gppoint{gp mark 3}{(2.680,3.896)}
\gppoint{gp mark 3}{(2.733,3.908)}
\gppoint{gp mark 3}{(2.870,3.920)}
\gppoint{gp mark 3}{(2.881,3.931)}
\gppoint{gp mark 3}{(2.976,3.943)}
\gppoint{gp mark 3}{(2.997,3.954)}
\gppoint{gp mark 3}{(3.610,3.966)}
\gppoint{gp mark 3}{(3.726,3.977)}
\gppoint{gp mark 3}{(3.832,3.987)}
\gppoint{gp mark 3}{(3.842,3.998)}
\gppoint{gp mark 3}{(3.937,4.009)}
\gppoint{gp mark 3}{(3.958,4.019)}
\gppoint{gp mark 3}{(3.969,4.030)}
\gppoint{gp mark 3}{(4.635,4.040)}
\gppoint{gp mark 3}{(4.698,4.050)}
\gppoint{gp mark 3}{(4.857,4.060)}
\gppoint{gp mark 3}{(4.920,4.069)}
\gppoint{gp mark 3}{(5.100,4.079)}
\gppoint{gp mark 3}{(5.248,4.088)}
\gppoint{gp mark 3}{(5.417,4.098)}
\gppoint{gp mark 3}{(5.649,4.107)}
\gppoint{gp mark 3}{(5.755,4.116)}
\gppoint{gp mark 3}{(5.776,4.125)}
\gppoint{gp mark 3}{(5.829,4.134)}
\gppoint{gp mark 3}{(5.892,4.143)}
\gppoint{gp mark 3}{(6.093,4.152)}
\gppoint{gp mark 3}{(6.304,4.169)}
\gppoint{gp mark 3}{(6.368,4.177)}
\gppoint{gp mark 3}{(6.410,4.186)}
\gppoint{gp mark 3}{(6.484,4.194)}
\gppoint{gp mark 3}{(7.213,4.202)}
\gppoint{gp mark 3}{(7.889,4.210)}
\gppoint{gp mark 3}{(8.756,4.218)}
\gppoint{gp mark 3}{(11.947,4.218)}
\gppoint{gp mark 3}{(4.414,7.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.872,7.123) {\scriptsize Courtois et al.};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.956,7.123)--(4.872,7.123);
\draw[gp path] (1.391,0.830)--(1.412,1.864)--(1.422,2.031)--(1.496,2.166)--(1.507,2.381)%
  --(2.067,2.469)--(11.947,2.469);
\gppoint{gp mark 4}{(1.391,0.830)}
\gppoint{gp mark 4}{(1.412,1.864)}
\gppoint{gp mark 4}{(1.422,2.031)}
\gppoint{gp mark 4}{(1.496,2.166)}
\gppoint{gp mark 4}{(1.507,2.381)}
\gppoint{gp mark 4}{(2.067,2.469)}
\gppoint{gp mark 4}{(11.947,2.469)}
\gppoint{gp mark 4}{(4.414,7.123)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.872,6.815) {\scriptsize Laderman};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (3.956,6.815)--(4.872,6.815);
\draw[gp path] (1.391,0.830)--(11.947,0.830);
\gppoint{gp mark 5}{(1.391,0.830)}
\gppoint{gp mark 5}{(11.947,0.830)}
\gppoint{gp mark 5}{(4.414,6.815)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> support-histo.tex <==
\begin{tikzpicture}[y=.0015in,x=.0275in,xscale=1.7]
\foreach \x/\y in {139/4,140/3,141/5,142/7,143/13,144/34,145/54,146/77,147/104,148/157,149/232,150/286,151/357,152/434,153/455,154/550,155/639,156/656,157/677,158/769,159/803,160/776,161/820,162/747,163/757,164/720,165/596,166/532,167/489,168/316,169/278,170/238,171/120,172/130,173/72,174/50,175/25,176/11,177/6,178/7,179/5,186/2}
\draw[fill=gray] (\x,0) rectangle (\x+1,\y);
\draw[->] (135,0)--(190,0) node[above left] {support};
\draw[->] (135,0)--++(0,900) node[right] {count};
\foreach \x in {140,160,180} \draw (\x.5,0)--++(0,-10) node[below] {\footnotesize\x};
\foreach \y in {0,200,400,...,800} \draw (135,\y)--++(0,-1) node[left] {\footnotesize\y};
\end{tikzpicture}

